Hardness and Approximation of Minimum Convex Partition

We consider the Minimum Convex Partition problem: Given a set P of n points in the plane, draw a plane graph G on P, with positive minimum degree, such that G partitions the convex hull of P into a minimum number of convex faces. We show that Minimum Convex Partition is NP-hard, and we give several approximation algorithms, from an O(log OPT)-approximation running in O(n^8)-time, where OPT denotes the minimum number of convex faces needed, to an O(sqrt(n) log n)-approximation algorithm running in O(n^2)-time. We say that a point set is k-directed if the (straight) lines containing at least three points have up to k directions. We present an O(k)-approximation algorithm running in n^O(k)-time. Those hardness and approximation results also holds for the Minimum Convex Tiling problem, defined similarly but allowing the use of Steiner points. The approximation results are obtained by relating the problem to the Covering Points with Non-Crossing Segments problem. We show that this problem is NP-hard, and present an FPT algorithm. This allows us to obtain a constant-approximation FPT algorithm for the Minimum Convex Partition Problem where the parameter is the number of faces.

==> MCTneqCPNCS.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=1]
    
  \draw[red,thick] (2,1)--(2,6);    
    \draw[red,thick] (-0.3,1)--(0.7,2); 
      \draw[red,thick] (-1.5,3)--(1.5,4); 
        \draw[red,thick] (-0.6,5)--(0.3,6); 
        
\draw[red,thick] (6.7,1)--(9,1);
\draw[red,thick] (7.7,2)--(9,2);
\draw[red,thick] (5.5,3)--(9,3);
\draw[red,thick] (8.5,4)--(9,4);
\draw[red,thick] (6.4,5)--(9,5);
\draw[red,thick] (7.3,6)--(9,6);
    
\draw (-2,2)--(-1.5,3);
\draw (-0.3,1)--(2,0);
\draw (-1.5,3)--(-0.6,5)--(-2,7);
\draw (-2,7)--(0.3,6)--(2,7);
\draw (1.5,4)--(2,5);
\draw (1.5,4)--(0.7,2)--(2,2);
\draw (-2,1)--(-0.3,1);
\draw (2,0)--(3,0)--(3,7)--(2,7);
\draw (2,0)--(-2,0)--(-2,7)--(2,7);
\draw (2,6)--(2,7);
\draw (2,0)--(2,1);
    
\foreach \y in {0,...,7}{
\node at (-2,\y) {\textbullet};
\node at (2,\y) {\textbullet};
\node at (3,\y) {\textbullet};
\node at (5,\y) {\textbullet};
\node at (9,\y) {\textbullet};
\node at (10,\y) {\textbullet};
\draw (9,\y)--(10,\y);}   

\node at (-0.3,1) {\textbullet};
\node at (0.7,2) {\textbullet};
\node at (-1.5,3) {\textbullet};
\node at (1.5,4) {\textbullet};
\node at (-0.6,5) {\textbullet};
\node at (0.3,6) {\textbullet};

\node at (6.7,1) {\textbullet};
\node at (7.7,2) {\textbullet};
\node at (5.5,3) {\textbullet};
\node at (8.5,4) {\textbullet};
\node at (6.4,5) {\textbullet};
\node at (7.3,6) {\textbullet};

\draw (9,7)--(5,7)--(5,0)--(9,0);
\draw (10,7)--(10,0);
\draw (5,1)--(6.7,1);
\draw (5,2)--(7.7,2);
\draw (5,3)--(5.5,3);
\draw (5,4)--(8.5,4);
\draw (5,5)--(6.4,5);
\draw (5,6)--(7.3,6);

    \end{tikzpicture}
    \caption{On the left side, a minimum covering of the inner points of $P$ with $4$ segments. A convex partition which contains those segments has at least $9$ convex faces. On the right side, a covering of the inner points of $P$ with $6$ segments. There exists a minimum convex partition of $P$ with $7$ faces, which contains those segments.}
    \label{fig:MCPneqCPNCS}
\end{figure}




==> MCTneqMCP.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=1]

\draw[fill, orange, opacity=0.3] (-2,0)--(0,2)--(2,3)--(2,0)--cycle;
\draw[fill, red, opacity=0.3] (-2,0)--(0,2)--(-2,3)--cycle;
\draw[fill, blue, opacity=0.3] (2,3)--(0,2)--(-2,3)--cycle;

\node at (0,2) {\textbullet};
\node at (-2,0) {\textbullet};
\node at (-2,3) {\textbullet};
\node at (2,0) {\textbullet};
\node at (2,3) {\textbullet};




\draw[fill, red, opacity=0.3] (5,0)--(7,0)--(7,3)--(5,3)--cycle;
\draw[fill, blue, opacity=0.3] (9,0)--(7,0)--(7,3)--(9,3)--cycle;

\node at (7,2) {\textbullet};
\node at (5,0) {\textbullet};
\node at (5,3) {\textbullet};
\node at (9,0) {\textbullet};
\node at (9,3) {\textbullet};




    \end{tikzpicture}
    \caption{A minimum partition with three convex polygons and a tiling with two.}
    \label{fig:MCPneqMCT}
\end{figure}




==> NPCPNCS.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=0.4]

\draw  (-16,8)-- (-9,8);
\draw[thick,red]  (-11,9)-- (-11,3);
\draw  (-12,4)-- (0,4);
\draw[thick,red]  (-11,0)-- (-2,9);
\draw  (-4,9)-- (-4,-1);
\draw  (2.33,8)-- (2.67,8);
\draw  (8.61,8)-- (8.27,8);
\draw[thick,red]  (7,8.6)-- (7,3.32);
\draw[red,thick]  (15.805,8.805)-- (7.295,0.295);
\draw  (6.37,4)-- (6.71,4);
\draw  (14,8.6)-- (14,8.24);
\draw  (17.27,4)-- (17.65,4);
\draw  (14,-0.58)-- (14,-0.24);


 
\node at (2.33,8){\textbullet};
\node at (2.67,8){\textbullet};
\node at (7,8.6){\textbullet};
\node at (7,8.3){\textbullet};
\node at (8.61,8){\textbullet};
\node at (8.27,8){\textbullet};
\node at (7,3.32){\textbullet};
\node at (7,3.64){\textbullet};
\node at (6.37,4){\textbullet};
\node at (6.71,4){\textbullet};
\node at (7.295,0.295){\textbullet};
\node at (7.665,0.665){\textbullet};
\node at (14,8.6){\textbullet};
\node at (14,8.24){\textbullet};
\node at (14,-0.58){\textbullet};
\node at (14,-0.24){\textbullet};
\node at (17.27,4){\textbullet};
\node at (17.65,4){\textbullet};
\node at (15.805,8.805){\textbullet};
\node at (15.455,8.455){\textbullet};


    \end{tikzpicture}
    \caption{The reduction from Maximum independent set in segments to CPNCS. A segment in an independent set corresponds to a segment in a covering which covers four points instead of only two.}
    \label{fig:NPCPNCS}
\end{figure}




==> bigAreaNotCross.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=8]

\draw[fill, blue, opacity=0.3] (0.64,0.25)--(-0.2,0.19)--(-0.18,0.23)--(0.6,0.52)--cycle;

\draw (0.64,0.25)--(-0.2,0.19);
\draw (0.6,0.52)--(-0.18,0.23);


\node at (0,-0.1) {\textbullet};
\node at (0,0) {\textbullet};
\node at (0,0.1) {\textbullet};
\node at (0,0.2) {\textbullet};
\node at (0,0.3) {\textbullet};
\node at (0,0.4) {\textbullet};
\node at (0,0.5) {\textbullet};

\node at (-0.2,0) {\textbullet};
\node at (-0.1,0) {\textbullet};
\node at (0.1,0) {\textbullet};
\node at (0.2,0) {\textbullet};
\node at (0.3,0) {\textbullet};
\node at (0.4,0) {\textbullet};
\node at (0.5,0) {\textbullet};
\node at (0.6,0) {\textbullet};
\node at (0.7,0) {\textbullet};

\draw (0.3,0.1) node[] {$L$};
\draw[blue] (0.5,0.36) node[] {$S$};
\draw (-0.15,0.28) node[] {$s$};
\draw (-0.15,0.15) node[] {$s'$};

\draw[above right] (0,0.3) node[] {$p$};
\draw[below right] (0,0.2) node[] {$q$};

    \end{tikzpicture}
    \caption{If $A(S \cap L)>1/K$, the two lines containing $s$ and $s'$ intersect on the left side.}
    \label{fig:bigAreaNotCross}
\end{figure}




==> clauseIncidence.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1]
\draw[thick,red] (-1,0)--(0,0);
\draw[thick,blue] (0,1)--(0,0);
\draw[thick,blue] (0,-1)--(0,0);
\node at (0,0) {\textbullet};

\draw[right] (0,0) node[] {$c$};


\node at (6,0) {\textbullet};
\draw[thick,red] (6,1)--(6,0);
\draw[thick,blue] (7,0)--(6,0);
\draw[thick,blue] (5,0)--(6,0);
\draw (6,1)--(4,1)--(4,0)--(3,0);
\draw (7,0)--(7,2)--(6,2)--(6,3);
\draw (5,0)--(5,-2)--(6,-2)--(6,-3);
\draw[below] (6,0) node[] {$c$};

    \end{tikzpicture}
    \caption{How to adapt the embedding to satisfy the constraint. On the left, before adaptation, on the right, after adaptation.}
    \label{fig:clauseIncidence}
\end{figure}




==> counterExample.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.8]
    
\draw[fill, red, opacity=0.3] (-16,2) -- (-13,8) -- (-13,8.72) -- (-16,9) -- cycle;
\draw[fill, red, opacity=0.3] (-5,4) -- (-14.67,4) -- (-5,4.72) -- cycle;
\draw  (-16,9)-- (-16,2);
\draw  (-16,2)-- (-5,4);
\draw (-16,9)-- (-5,8);
\draw  (-5,8)-- (-5,4);

\node at (-15,8.91) {\textbullet};
\node at (-16,2) {\textbullet};
\node at (-5,4)  {\textbullet};
\node at (-13,8) {\textbullet};
\node at (-14,8.82) {\textbullet};
\node at (-14.67,4) {\textbullet};
\node at (-6,4.65) {\textbullet};

\draw[above] (-15,8.91) node[] {$b$};
\draw[left] (-16,2) node[] {$a$};
\draw[right] (-5,4) node[] {$g$};
\draw[right] (-13,8) node[] {$e$};
\draw[above] (-14,8.82) node[] {$d$};
\draw[above] (-14.67,4) node[] {$c$};
\draw[above] (-6,4.65) node[] {$f$};

\draw[] (-8,8.7) node[] {$\mathcal{T}_1$};
\draw[] (-14.5,7) node[] {$\mathcal{T}_2$};
\draw[] (-8,4.2) node[] {$\mathcal{T}_3$};
    \end{tikzpicture}
    \caption{The constrained trapezoids $\mathcal{T}_2$ and $\mathcal{T}_3$ have the guillotine property, and cover the points in $P$. Mitchell's algorithms applied to $\mathcal{T}_1$ outputs a solution with three trapezoids and is therefore not optimal.}
    \label{fig:counterExample}
\end{figure}




==> generalPos.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=1.4]


\draw[red] (-2,0)--(-0.9761934026316713,0.21690191483340968);
\draw[red] (-2,0)--(-0.9176409899466106,-0.3974103843255792);
\draw[red] (-2,0)--(-0.509187383275206,-0.8599832295363262) ;
\draw[red] (-2,0)--(-0.662479589808005,0.7483072493689998);

\draw [] (-0.662479589808005,0.7483072493689998)-- (-0.09632756523392996,0.993826843291604)-- (0.506011840502823,0.8596805566268596)-- (0.7505610010918553,0.5827291497598035)-- (-0.9761934026316713,0.21690191483340968);
\draw []  (0.7505610010918553,0.5827291497598035)-- (0.9144654471742277,0.39710771141611234)-- (0.9730178598592883,-0.21720458774287646)-- (0.6593040470356221,-0.7486099222784665)-- (0.3748403520092716,-0.8719715069007873)-- (-0.9176409899466106,-0.3974103843255792);
\draw [] (0.3748403520092716,-0.8719715069007873)-- (0.09315202246154711,-0.9941295162010706)-- (-0.509187383275206,-0.8599832295363262);

\node[blue] at (-2,0) {\textbullet};

\node at (-0.9761934026316713,0.21690191483340968) {\textbullet};

\node at (-0.9176409899466106,-0.3974103843255792) {\textbullet};


\node at  (-0.509187383275206,-0.8599832295363262) {\textbullet};

\node at  (0.09315202246154711,-0.9941295162010706) {\textbullet};

\node at  (0.6593040470356221,-0.7486099222784665) {\textbullet};

\node at  (0.9730178598592883,-0.21720458774287646) {\textbullet};

\node at  (0.9144654471742277,0.39710771141611234) {\textbullet};

\node at  (0.506011840502823,0.8596805566268596) {\textbullet};

\node at  (-0.09632756523392996,0.993826843291604) {\textbullet};

\node at  (-0.662479589808005,0.7483072493689998) {\textbullet};

    \end{tikzpicture}
    \caption{An optimal tiling splits the area delimited by points in convex position.}
    \label{fig:generalPos}
\end{figure}




==> greedy.tex <==

\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.9]
\draw (0,0)-- (0,4.813387995947737);
\draw (1,0)-- (1,5.221758236089198);
\draw (2,0)-- (2,4.734855257458994);
\draw (3,0)-- (3,5.598715380835154);
\draw (4,0)-- (4,4.813387995947737);
\draw (5,0)-- (5,5.425943356159921);
\draw (6,0)-- (6,4.624909423574758);
\draw (8,2)-- (14,2);
\draw (8,0)-- (14,0);
\draw (8,4)-- (14,4);
\draw (8,1.3422409547453562)-- (9,0.6668594037421736);
\draw (10,1.295121311652111)-- (11,1.640665361002569);
\draw (12,0.5569135698579346)-- (13,1);
\draw (8,3.3526790600571448)-- (9,2.7244171521472067);
\draw (10,3.4312117985458865)-- (11,3.1799070353819108);
\draw (12,3.6668100140121127)-- (13,2.787243342938204);
\draw (14,3.3526790600571417)-- (13,2.787243342938204);
\draw (14,0.808218333021909)-- (13,1);
\draw (8,4.813387995947742)-- (9,5.221758236089198);
\draw (10,4.734855257458994)-- (11,5.598715380835154);
\draw (12,4.813387995947737)-- (13,5.425943356159921);
\draw (14,4.624909423574758)-- (13,5.425943356159921);

\node at   (0,0) {\textbullet};
\node at   (1,0) {\textbullet};
\node at   (2,0) {\textbullet};
\node at   (3,0) {\textbullet};
\node at   (4,0) {\textbullet};
\node at   (5,0) {\textbullet};
\node at   (6,0) {\textbullet};
\node at   (0,2) {\textbullet};
\node at   (9,2) {\textbullet};
\node at   (10,2) {\textbullet};
\node at   (11,2) {\textbullet};
\node at   (12,2) {\textbullet};
\node at   (13,2) {\textbullet};
\node at   (14,2) {\textbullet};
\node at   (0,4) {\textbullet};
\node at   (9,4) {\textbullet};
\node at   (10,4) {\textbullet};
\node at   (11,4) {\textbullet};
\node at   (12,4) {\textbullet};
\node at   (13,4) {\textbullet};
\node at   (14,4) {\textbullet};
\node at   (0,1.342240954745354) {\textbullet};
\node at   (9,0.6668594037421736) {\textbullet};
\node at   (10,1.295121311652111) {\textbullet};
\node at   (11,1.640665361002569) {\textbullet};
\node at   (12,0.5569135698579346) {\textbullet};
\node at   (13,1) {\textbullet};
\node at   (14,0.808218333021909) {\textbullet};
\node at   (0,3.36838560775489) {\textbullet};
\node at   (9,2.7244171521472067) {\textbullet};
\node at   (10,3.4312117985458865) {\textbullet};
\node at   (11,3.1799070353819108) {\textbullet};
\node at   (12,3.6668100140121127) {\textbullet};
\node at   (13,2.787243342938204) {\textbullet};
\node at   (14,3.3526790600571417) {\textbullet};
\node at   (0,4.813387995947737) {\textbullet};
\node at   (9,5.221758236089198) {\textbullet};
\node at   (10,4.734855257458994) {\textbullet};
\node at   (11,5.598715380835154) {\textbullet};
\node at   (12,4.813387995947737) {\textbullet};
\node at   (13,5.425943356159921) {\textbullet};
\node at   (14,4.624909423574758) {\textbullet};
\node at   (8,0) {\textbullet};
\node at   (9,0) {\textbullet};
\node at   (10,0) {\textbullet};
\node at   (11,0) {\textbullet};
\node at   (12,0) {\textbullet};
\node at   (13,0) {\textbullet};
\node at   (14,0) {\textbullet};
\node at   (8,2) {\textbullet};
\node at   (8,4) {\textbullet};
\node at   (8,1.3422409547453562) {\textbullet};
\node at   (8,4.813387995947742) {\textbullet};
\node at   (8,3.3526790600571448) {\textbullet};
\node at   (1,2) {\textbullet};
\node at   (2,2) {\textbullet};
\node at   (3,2) {\textbullet};
\node at   (4,2) {\textbullet};
\node at   (5,2) {\textbullet};
\node at   (6,2) {\textbullet};
\node at   (1,4) {\textbullet};
\node at   (2,4) {\textbullet};
\node at   (3,4) {\textbullet};
\node at   (4,4) {\textbullet};
\node at   (5,4) {\textbullet};
\node at   (6,4) {\textbullet};
\node at   (1,0.6668594037421736) {\textbullet};
\node at   (2,1.295121311652111) {\textbullet};
\node at   (3,1.6406653610025688) {\textbullet};
\node at   (4,0.5569135698579346) {\textbullet};
\node at   (5,1) {\textbullet};
\node at   (6,0.808218333021909) {\textbullet};
\node at   (1,2.7244171521472067) {\textbullet};
\node at   (2,3.4312117985458865) {\textbullet};
\node at   (3,3.1799070353819108) {\textbullet};
\node at   (4,3.6668100140121127) {\textbullet};
\node at   (5,2.771536795240456) {\textbullet};
\node at   (6,3.3526790600571417) {\textbullet};
\node at   (1,5.221758236089198) {\textbullet};
\node at   (2,4.734855257458994) {\textbullet};
\node at   (3,5.598715380835154) {\textbullet};
\node at   (4,4.813387995947737) {\textbullet};
\node at   (5,5.425943356159921) {\textbullet};
\node at   (6,4.624909423574758) {\textbullet};
    \end{tikzpicture}
    \caption{On the left a minimum covering of the point set. On the right a covering given by the greedy algorithm. As the horizontal segments contain seven points, they are first taken by the greedy algorithm. But afterwards many segments are needed to cover the remaining points.}
    \label{fig:greedy}
\end{figure}


==> junction.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[rotate=270,scale=0.62]

\draw[fill, gray, opacity=0.3] (0,17)--(2,17)--(2,8)--(1,8)--(1,7)--(2,7)--(2,5)--(0.1,5)--(0.1,7)--(0.1,6)--(-1,6)--(-1,8)--(0,8)--cycle;

\draw[dashed, thick] (0,17)--(1,17);
\draw[dashed, thick] (0.1,5)--(1,5);
\draw[dashed, thick] (-1,7)--(-1,8);

\draw[dashed, thick, brown] (1,8)--(0,8);
\draw[dashed, thick, brown] (0.1,8)-- (0.1,7)--(1,7);

\draw [] (1,0)-- (1,1)-- (2,1)-- (2,2)-- (1,2)-- (1,3)-- (2,3)-- (2,4)-- (1,4)-- (1,5)-- (2,5)-- (2,7)-- (1,7)-- (1,8)-- (2,8)-- (2,17)-- (1,17)-- (1,18)-- (2,18)-- (2,19)-- (1,19)-- (1,20)-- (2,20)-- (2,21)-- (1,21)-- (1,22);
\draw [] (-1,22)-- (-1,21)-- (0,21)-- (0,20)-- (-1,20)--(-1,19)-- (0,19)-- (0,18)-- (-1,18)-- (-1,19)-- (-2,19)-- (-2,18)-- (-3,18)-- (-3,19)-- (-4,19)-- (-4,18);
\draw [thick,blue] (0.1,0)-- (-1,0);
\draw[thick,blue] (-1,1)-- (0.1,1);
\draw[thick,blue](0.1,2)-- (-1,2);
\draw[thick,blue] (-1,3)-- (0.1,3);
\draw[thick,blue] (0.1,4)-- (-1,4);
\draw[thick,red] (0.1,1)--(0.1,2);
\draw[thick,red] (0.1,3)--(0.1,4);
\draw (-1,2)--(-1,4);
\draw (-1,0)--(-1,1);
\draw (-1,3)-- (-2,3)-- (-2,4)-- (-3,4)-- (-3,3)-- (-4,3)-- (-4,4)-- (-5,4);
\draw [] (-5,5)-- (-5,6);
\draw [] (-4,6)-- (-4,5)--(-3,5)--(-3,6);
\draw [] (-2,6)-- (-2,5)--(-1,5)--(-1,7);
\draw [thick,red] (0.1,5)-- (0.1,7);
\draw [thick,blue](0.1,6)--(-1,6);
\draw (-1,7)-- (-2,7)-- (-2,6)-- (-3,6)-- (-3,7)-- (-4,7)-- (-4,6)-- (-5,6)-- (-5,7);
\draw [] (-4,16)-- (-4,17)-- (-3,17)-- (-3,16)-- (-2,16)-- (-2,17)-- (-1,17)-- (-1,16)-- (0,16);
\draw (0,17)-- (0,8)-- (-1,8);
\draw (0,9)--(-1,9)--(-1,10)--(0,10);
\draw (0,11)--(-1,11)--(-1,12)--(0,12);
\draw [] (-5,9)-- (-5,8)-- (-4,8)-- (-4,9)--(-3,9)-- (-3,8)-- (-2,8)-- (-2,9)-- (-3,9)-- (-3,10)-- (-2,10)-- (-2,11)-- (-3,11)-- (-3,12)--(-2,12);

    \end{tikzpicture}
    \caption{A junction for the MCT problem.}
    \label{fig:junction}
\end{figure}




==> junctionMCP.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.9]

\draw[fill, gray, opacity=0.3] (0,17)--(2,17)--(2,8)--(1,8)--(1,7)--(2,7)--(2,5)--(0.1,5)--(0.1,7)--(-1,6)--(-1,8)--(0,8)--cycle;

\draw[dashed, thick] (0,17)--(1,17);
\draw[dashed, thick] (0.1,5)--(1,5);
\draw[dashed, thick] (-1,7)--(-1,8);

\draw[dashed, thick, brown] (1,8)--(0,8);
\draw[dashed, thick, brown] (0.1,8)-- (0.1,7)--(1,7);

\draw[thick,red] (-1,6)--(0.1,7);
\draw[thick,red,dashed] (0.1,7)--(1,8);

\draw [] (1,0)-- (1,1)-- (2,1)-- (2,2)-- (1,2)-- (1,3)-- (2,3)-- (2,4)-- (1,4)-- (1,5)-- (2,5)-- (2,7)-- (1,7)-- (1,8)-- (2,8)-- (2,17)-- (1,17)-- (1,18)-- (2,18)-- (2,19)-- (1,19)-- (1,20)-- (2,20)-- (2,21)-- (1,21)-- (1,22);
\draw [] (-1,22)-- (-1,21)-- (0,21)-- (0,20)-- (-1,20)--(-1,19)-- (0,19)-- (0,18)-- (-1,18)-- (-1,19)-- (-2,19)-- (-2,18)-- (-3,18)-- (-3,19)-- (-4,19)-- (-4,18);
\draw [] (0.1,0)-- (-1,0);
\draw[] (-1,1)-- (0.1,1);
\draw[](0.1,2)-- (-1,2);
\draw[] (-1,3)-- (0.1,3);
\draw[] (0.1,4)-- (-1,4);
\draw[] (0.1,1)--(0.1,2);
\draw[] (0.1,3)--(0.1,4);
\draw (-1,2)--(-1,4);
\draw (-1,0)--(-1,1);
\draw (-1,3)-- (-2,3)-- (-2,4)-- (-3,4)-- (-3,3)-- (-4,3)-- (-4,4)-- (-5,4);
\draw [] (-5,5)-- (-5,6);
\draw [] (-4,6)-- (-4,5)--(-3,5)--(-3,6);
\draw [] (-2,6)-- (-2,5)--(-1,5)--(-1,7);
\draw [] (0.1,5)-- (0.1,7);
\draw [](0.1,6)--(-1,6);
\draw (-1,7)-- (-2,7)-- (-2,6)-- (-3,6)-- (-3,7)-- (-4,7)-- (-4,6)-- (-5,6)-- (-5,7);
\draw [] (-4,16)-- (-4,17)-- (-3,17)-- (-3,16)-- (-2,16)-- (-2,17)-- (-1,17)-- (-1,16)-- (0,16);
\draw (0,17)-- (0,8)-- (-1,8);
\draw (0,9)--(-1,9)--(-1,10)--(0,10);
\draw (0,11)--(-1,11)--(-1,12)--(0,12);
\draw [] (-5,9)-- (-5,8)-- (-4,8)-- (-4,9)--(-3,9)-- (-3,8)-- (-2,8)-- (-2,9)-- (-3,9)-- (-3,10)-- (-2,10)-- (-2,11)-- (-3,11)-- (-3,12)--(-2,12);

    \end{tikzpicture}
    \caption{A junction for the MCP problem.}
    \label{fig:junctionMCP}
\end{figure}




==> junctionZoom.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[rotate=270,scale=0.9]
\useasboundingbox (-3,1.5) rectangle (2,10.5);
\draw[fill, gray, opacity=0.3] (0,17)--(2,17)--(2,8)--(1,8)--(1,7)--(2,7)--(2,5)--(0.2,5)--(0.2,7)--(0.2,6)--(-1,6)--(-1,8)--(0,8)--cycle;

\draw[dashed, thick] (0,17)--(1,17);
\draw[dashed, thick] (0.2,5)--(1,5);
\draw[dashed, thick] (-1,7)--(-1,8);

\draw[dashed, thick, brown] (1,8)--(0,8);
\draw[dashed, thick, brown] (0.2,8)-- (0.2,7)--(1,7);

\draw [] (1,0)-- (1,1)-- (2,1)-- (2,2)-- (1,2)-- (1,3)-- (2,3)-- (2,4)-- (1,4)-- (1,5)-- (2,5)-- (2,7)-- (1,7)-- (1,8)-- (2,8)-- (2,17)-- (1,17)-- (1,18)-- (2,18)-- (2,19)-- (1,19)-- (1,20)-- (2,20)-- (2,21)-- (1,21)-- (1,22);
\draw [] (-1,22)-- (-1,21)-- (0,21)-- (0,20)-- (-1,20)--(-1,19)-- (0,19)-- (0,18)-- (-1,18)-- (-1,19)-- (-2,19)-- (-2,18);
\draw [thick,blue] (0.2,0)-- (-1,0);
\draw[thick,blue] (-1,1)-- (0.2,1);
\draw[thick,blue](0.2,2)-- (-1,2);
\draw[thick,blue] (-1,3)-- (0.2,3);
\draw[thick,blue] (0.2,4)-- (-1,4);
\draw[thick,red] (0.2,1)--(0.2,2);
\draw[thick,red] (0.2,3)--(0.2,4);
\draw (-1,2)--(-1,4);
\draw (-1,0)--(-1,1);
\draw (-1,3)-- (-2,3)-- (-2,4)-- (-3,4);
\draw [] (-2,6)-- (-2,5)--(-1,5)--(-1,7);
\draw [thick,red] (0.2,5)-- (0.2,7);
\draw [thick,blue](0.2,6)--(-1,6);
\draw (-1,7)-- (-2,7)-- (-2,6)-- (-3,6);
\draw[very thick] (0,17)-- (0,8);
\draw (0,8)-- (-1,8);
\draw (0,9)--(-1,9)--(-1,10)--(0,10);
\draw (0,11)--(-1,11)--(-1,12)--(0,12);
\draw [] (-3,8)-- (-2,8)-- (-2,9)-- (-3,9)-- (-3,10)-- (-2,10)-- (-2,11)-- (-3,11)-- (-3,12)--(-2,12);

\fill[white] (-3.5,10.5)--(2.1,10.5)--(2.1,25)--(-3.5,25)--cycle;
\fill[white] (-3.5,1.5)--(2.1,1.5)--(2.1,-3)--(-3.5,-3)--cycle;
%\fill[white] (-6,-3)--(-3.5,-3)--(-3.5,25)--(-6,25)--cycle;

    \end{tikzpicture}
    \caption{A zoom on a junction for the MCT problem. The blue segments have length $1+\varepsilon$. One of the intersections between two dashed brown segments lies in the interior of the polygon. The red segments are not aligned with the long thick one to the right.}
    \label{fig:junctionZoom}
\end{figure}




==> maybeNotInNP.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=1]

\draw[fill, yellow, opacity=0.5] (-2,0)--(-0.5,1.5)--(-2,3)--cycle;
\draw[fill, blue, opacity=0.3] (-2,0)--(-0.5,1.5)--(2,1.5)--(2,0)--cycle;
\draw[fill, gray, opacity=0.3] (-2,3)--(-0.5,1.5)--(2,1.5)--(2,3)--cycle;

\node at (-2,0) {\textbullet};
\node at (-2,3) {\textbullet};
\node at (2,0) {\textbullet};
\node at (2,3) {\textbullet};

\node at  (-1.7267867970742536,2.7267867970742534) {\textbullet};

\node at  (-1.5,2.5) {\textbullet};

\node at  (-1.2072152171539057,2.2072152171539057) {\textbullet};

\node at  (-1,2) {\textbullet};

\node at  (-0.7636785025877549,1.7636785025877548) {\textbullet};




\node at  (-1.9978097731153714,-0.0021870334815434767) {\textbullet};

\node at  (-1.7249955027911472,0.2714245203924688) {\textbullet};

\node at  (-1.498539848743581,0.498541977678971) {\textbullet};

\node at  (-1.2061825759660196,0.7917536472737127) {\textbullet};

\node at  (-0.9992699243717904,0.9992709888394855) {\textbullet};

\node at  (-0.7632934920909107,1.2359370482698966) {\textbullet};


\node[red] at  (-0.5,1.5) {\textbullet};
\node[red] at  (2,1.5) {\textbullet};
\node at  (0.5,1.5) {\textbullet};


    \end{tikzpicture}
    \caption{Points in black are the input point set $P$. The points in red are Steiner points in the unique minimum convex tiling of $P$. The point in red to the right does not belong to the set $P'$.}
    \label{fig:maybeNotInNP}
\end{figure}




==> noLowerBound.tex <==

\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=0.7]

\draw[fill, red, opacity=0.3] (2.32,0) -- (1.3,1.11)-- (0.16,1.73)-- (-2,1.27) --(-2.78,-1.19)  --cycle;
\draw[fill, blue, opacity=0.3] (2.32,0) --  (2.38,-2.25) --(-0.44,-2.69)--(-2.78,-1.19)  --cycle;


\node at  (1.3,1.11) {\textbullet};
\node at  (0.16,1.73) {\textbullet};
\node at  (-2,1.27) {\textbullet};
\node at  (-2.78,-1.19) {\textbullet};
\node at  (-0.44,-2.69) {\textbullet};
\node at  (2.38,-2.25) {\textbullet};
\node at(2.32,0) {\textbullet};
\node at(-1.9982297154899895,-1.0075869336143308) {\textbullet};
\node at(-1.1974920969441518,-0.8207481559536354) {\textbullet};
\node at(-0.6398524762908324,-0.6906322444678609) {\textbullet};
\node at(0.08849315068493152,-0.5206849315068494) {\textbullet};
\node at(0.995131717597471,-0.3091359325605901) {\textbullet};


    \end{tikzpicture}
    \caption{The number of inner points can be arbitrarily much larger than the number of convex faces required.}
    \label{fig:noLowerBound}
\end{figure}


==> notSameLineColumn.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=1.05]

\draw[blue] (-0.55,1)--(1.73,4);
\draw[fill, blue, opacity=0.3] (1.73,4)--(2,3.7)--(1.78,2.88)--(1,2)--(-0.55,1)--cycle;

\draw[dashed, red] (0,1)--(0,2)--(1,2)--(1,3)--(2,3);

\draw (0,0)--(0,1)--(-1,1)--(-1,2)--(0,2)--(0,3)--(1,3)--(1,4)--(2,4)--(2,3)--(3,3);
\draw (1,0)--(2,0)--(2,1)--(1,1)--(1,2)--(2,2)--(2,1)--(3,1)--(3,2);
 

\draw[red] (1.2,3.75) node[] {$L_1$};
\draw[red] (0.3,2.6) node[] {$L_2$};
\draw[red] (-0.6,1.6) node[] {$L_3$};
\draw[blue] (1.73,2.31) node[] {$S$};

    \end{tikzpicture}
    \caption{If $A(S \cap L_1)\geq1/2$, then $A(S \cap L_2) \leq 1/2$ and $A(S \cap L_3)\leq 1/2$.}
    \label{fig:notSameLineColumn}
\end{figure}




==> parallelogramTrapezoid.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=4]



\draw (0,0)--(0,1)--(1,1)--(1,0)--cycle;


\node at (0,0.2) {\textbullet};
\node at (0,0.4) {\textbullet};

\draw[fill, blue, opacity=0.3] (0,0.2)--(0,0.4)--(1,0.8)--(1,0.6)--cycle;
\draw[fill, red, opacity=0.3] (0,0.2)--(0,0.4)--(1,1.3)--(1,1.1)--cycle;

\draw[left] (0,0.4) node[] {$p$};
\draw[left] (0,0.2) node[] {$q$};
\draw[] (0,1) node[below right] {$L$};


    \end{tikzpicture}
    \caption{The area of the parallelograms is $1/K$.}
    \label{fig:parallelogramTrapezoid}
\end{figure}




==> partitionToSegment.tex <==
\begin{figure}
    \centering
    \begin{tikzpicture}[scale=0.5]
\draw[blue, thick]  (-0.78,5.26)--(1.59,-3.54); 
\draw  (-4.19,2.72)-- (1.63,7.06);
\draw  (1.63,7.06)-- (10.39,2.38);
\draw  (10.39,2.38)-- (10.35,-2.76);
\draw  (10.35,-2.76)-- (3.23,-6.68);
\draw  (3.23,-6.68)-- (-6.25,-3.6);
\draw  (-6.25,-3.6)-- (-4.19,2.72);
\draw[OliveGreen,dashed,thick]  (-2.330311907110875,4.106777718752372)-- (0.40888402202969454,-5.763434893233276);
\draw[blue,thick] (-4.19,2.72)-- (-3.33,-2.08);
\draw[red,thick]  (-3.33,-2.08)-- (-6.25,-3.6);
\draw[blue,thick]  (-3.33,-2.08)-- (0.40888402202969454,-5.763434893233276);
\draw[red,thick]  (5.37,0.2)-- (10.39,2.38);
\draw  (5.37,0.2)-- (2.23,3.12);
\draw  (2.23,3.12)-- (1.59,-3.54);
\draw[red,thick]  (2.23,3.12)-- (1.63,7.06);
\draw[red,thick]  (1.59,-3.54)-- (0.40888402202969454,-5.763434893233276);
\draw  (5.37,0.2)-- (6.31,-3.96);
\draw[blue,thick]  (6.31,-3.96)-- (3.23,-6.68);
\draw[red,thick]  (6.31,-3.96)-- (10.35,-2.76);
\draw[blue,thick]  (1.59,-3.54)-- (3.23,-6.68);
\node at (1.27,-2.35)  {\textbullet};
\node at (0.86,-0.82)  {\textbullet};
\node at (-4.19,2.72)  {\textbullet};
\node at (1.63,7.06)  {\textbullet};
\node at (10.39,2.38)  {\textbullet};
\node at (10.35,-2.76)  {\textbullet};
\node at (3.23,-6.68)  {\textbullet};
\node at (-6.25,-3.6)  {\textbullet};
\node at (-2.330311907110875,4.106777718752372)  {\textbullet};
\node at (0.40888402202969454,-5.763434893233276)  {\textbullet};
\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.2pt] at (-1.8533088728854605,2.387980857863238) {};
\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.2pt] at  (-1.404409502110384,0.7704506243371032) {};
\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.2pt] at (-0.8063537447789324,-1.384538515317315) {};
\node[fill=black,regular polygon, regular polygon sides=3,inner sep=1.2pt] at (-0.2678470762135259,-3.324952946854639) {};

\node[fill=black,regular polygon, regular polygon sides=4,inner sep=1.7pt] at (-3.33,-2.08) {};
\node at (5.37,0.2)  {\textbullet};
\node at (6.800742234448866,0.8213183408562803)  {\textbullet};
\node at (8.050814882081141,1.3641785742902164)  {\textbullet};
\node at (-0.78,5.26)  {\textbullet};
\node[fill=black,regular polygon, regular polygon sides=4,inner sep=1.7pt] at (9.026564728506182,1.7879105793114491) {};
\node[fill=black,regular polygon, regular polygon sides=4,inner sep=1.7pt] at (2.23,3.12) {};
\node[fill=black,regular polygon, regular polygon sides=4,inner sep=1.7pt] at (1.59,-3.54) {};

\node at (2.0420829064544095,1.164487745291197)  {\textbullet};
\node at (1.811911892190086,-1.2307293718969188)  {\textbullet};

\node[fill=black,regular polygon, regular polygon sides=4,inner sep=1.7pt] at (6.31,-3.96) {};
\node at (5.904567765487212,-2.1657467068370244)  {\textbullet};


    \end{tikzpicture}
    \caption{Illustration of Lemma~\ref{lemma:partitionToSegment}. The green dashed edge and the triangle points are removed at the beginning for the analysis, and added back at the end. The extreme points in $P'$ are represented as square points. The edges in $E'$ are in red. The other edges from $P'$ to the boundary of the convex hull are in blue.}
    \label{fig:partitionToSegment}
\end{figure}




==> wire.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=0.6]


\draw[fill, gray, opacity=0.3] (0,-2)--(0,-1)--(-1,-1)--(-1,0)--(0,0)--(0,1)--(-1,1)--(-1,2)--(0,2)--(0,3)--(1,3)--(1,4)--(2,4)--(2,3)--(3,3)--(3,4)--(4,4)--(4,3)--(4,2)--(3,2)--(3,1)--(2,1)--(2,2)--(1,2)--(1,1)--(2,1)--(2,0)--(1,0)--(1,-1)--(2,-1)--(2,-2)--(1,-2)--cycle;



\draw[thick] (0,-2)--(0,-1)--(-1,-1)--(-1,0)--(0,0)--(0,1)--(-1,1)--(-1,2)--(0,2)--(0,3)--(1,3)--(1,4)--(2,4)--(2,3)--(3,3)--(3,4)--(4,4)--(4,3);
\draw[thick] (1,-2)--(2,-2)--(2,-1)--(1,-1)--(1,0)--(2,0)--(2,1)--(1,1)--(1,2)--(2,2)--(2,1)--(3,1)--(3,2)--(4,2);


\draw[red] (0.5,-5)--(0.5,2.5)--(6,2.5)--(6,6)--(11,6)--(11,-1)--(7,-1)--(7,-5)--cycle; 

    \end{tikzpicture}
    \caption{A cranked wire, edges are in black and its interior is in grey. The wire follows the whole red loop, but for the sake of simplicity, only a section of the wire at a bend is drawn.}
    \label{fig:wire}
\end{figure}




==> wirePartition.tex <==
\begin{figure}[ht]
    \centering
    \begin{tikzpicture}[scale=0.7]


\draw[fill, blue, opacity=0.3] (0,-2)--(0,3)--(1,3)--(1,-2)--cycle;
\draw[fill, blue, opacity=0.3] (2,3)--(2,1)--(3,1)--(3,3)--cycle;
\draw[fill, red, opacity=0.3] (1,-2)--(2,-2)--(2,-1)--(1,-1)--cycle;
\draw[fill, red, opacity=0.3] (1,0)--(2,0)--(2,1)--(1,1)--cycle;
\draw[fill, red, opacity=0.3] (1,2)--(2,2)--(2,4)--(1,4)--cycle;
\draw[fill, red, opacity=0.3] (-1,-1)--(0,-1)--(0,0)--(-1,0)--cycle;
\draw[fill, red, opacity=0.3] (-1,1)--(0,1)--(0,2)--(-1,2)--cycle;

\draw (0,-2)--(0,-1)--(-1,-1)--(-1,0)--(0,0)--(0,1)--(-1,1)--(-1,2)--(0,2)--(0,3)--(1,3)--(1,4)--(2,4)--(2,3)--(3,3);
\draw (1,-2)--(2,-2)--(2,-1)--(1,-1)--(1,0)--(2,0)--(2,1)--(1,1)--(1,2)--(2,2)--(2,1)--(3,1)--(3,2);


 
\draw (6,-2)--(6,-1)--(5,-1)--(5,0)--(6,0)--(6,1)--(5,1)--(5,2)--(6,2)--(6,3)--(7,3)--(7,4)--(8,4)--(8,3)--(9,3);
\draw (7,-2)--(8,-2)--(8,-1)--(7,-1)--(7,0)--(8,0)--(8,1)--(7,1)--(7,2)--(8,2)--(8,1)--(9,1)--(9,2);
 

\draw[fill, blue, opacity=0.3] (6,2)--(9,2)--(9,3)--(6,3)--cycle;
\draw[fill, blue, opacity=0.3] (6,0)--(8,0)--(8,1)--(6,1)--cycle;
\draw[fill, blue, opacity=0.3] (6,-2)--(8,-2)--(8,-1)--(6,-1)--cycle;
\draw[fill, red, opacity=0.3] (5,-1)--(7,-1)--(7,0)--(5,0)--cycle;
\draw[fill, red, opacity=0.3] (5,1)--(7,1)--(7,2)--(5,2)--cycle;
\draw[fill, red, opacity=0.3] (8,1)--(9,1)--(9,2)--(8,2)--cycle;
\draw[fill, red, opacity=0.3] (7,3)--(8,3)--(8,4)--(7,4)--cycle;

    \end{tikzpicture}
    \caption{A section of a wire and its optimal tilings: vertical (left) and horizontal (right).}
    \label{fig:wirePartition}
\end{figure}



